Conic nonholonomic constraints on surfaces and control systems

This paper addresses the equivalence problem of conic submanifolds in the tangent bundle of a smooth 2-dimensional manifold. Those are given by a quadratic relation between the velocities and are treated as nonholonomic constraints whose admissible curves are trajectories of the corresponding control systems, called quadratic systems. We deal with the problem of characterising and classifying conic submanifolds under the prism of feedback equivalence of control systems, both control-affine and fully nonlinear. The first main result of this work is a complete description of non-degenerate conic submanifolds via a characterisation under feedback transformations of the novel class of quadratic control-affine systems. This characterisation can explicitly be tested on structure functions defined for any control-affine system and gives a normal form of quadratizable systems and of conic submanifolds. Then, we consider the classification problem of regular conic submanifolds (ellipses, hyperbolas, and parabolas), which is treated via feedback classification of quadratic control-nonlinear systems. Our classification includes several normal forms of quadratic systems (in particular, normal forms not containing functional parameters as well as those containing neither functional nor real parameters), and, as a consequence, gives a classification of regular conic submanifolds.

==> sections/1_walkthrough.tex <==
\begin{tikzpicture}[%
rectnode/.style={above, rectangle, draw=black, thick, inner sep=3pt},
dblarrow/.style={{Implies}-{Implies},double},
]
%
% Nodes
\node[rectnode] (main) at (0,7) {Pbm characterisation $\SM_q$ and classification $\SM_Q$};
\node[rectnode] (mainCh) at (-4.5,5) {Pbm characterisation $\Sigma_q$};
\node[rectnode] (mainCh2) at (-4.5,3.5) {Characterisation $\Sigma_q$};
\node[rectnode] (mainCh3) at (-5.5,2) {Characterisation $\Sigma_Q$};
\node[rectnode] (mainCh4) at (-3.1,0.8) {Normal form of $\Sigma_q$ and $\SSS_q$};
%
\node[rectnode] (mainCl) at (3.5,5) {Pbm classification $\Xi_Q$};
\node[above left] at (0.9,4.8) {\Cref{subsec:classification_eh}};
% \node[rectnode] (mainCl1) at (1.1,4.3) {Classification $\Xi_E$ and $\Xi_H$};
% \node[rectnode, text width=4cm] (ClNF1) at (1.4,1.8) {Normal forms of $\Xi_E$ and $\Xi_H$: \cref{prop:m1:equivalence_prenormal_elliptic_hyperbolic}: $\Xi_{\ttiny{EH}}^{pn}$\\ \cref{prop:m1:EH:existence_commutative_frame}: $\Xi_E'$, $\Xi_H'$, \cref{prop:m1:charact_class_eh_flat_systems}: $\Xi_E^{\Gamma_E}$,$\Xi_H^{\Gamma_H,\varepsilon}$};
% \node[rectnode, text width=4cm] (ClNF1) at (1.4,1.9) {Classification $\Xi_E$ and $\Xi_H$: \cref{prop:m1:equivalence_prenormal_elliptic_hyperbolic}: $\Xi_{\ttiny{EH}}^{pn}$\\ \cref{prop:m1:EH:existence_commutative_frame}: $\Xi_E'$, $\Xi_H'$ \cref{prop:m1:charact_class_eh_flat_systems}: $\Xi_E^{\Gamma_E}$, $\Xi_H^{\Gamma_H,\varepsilon}$};
\node[rectnode, text width=4cm] (ClNF1) at (1.4,1.9) {\scriptsize Classification $\Xi_E$ and $\Xi_H$:\newline \cref{prop:m1:equivalence_prenormal_elliptic_hyperbolic}: conformally-flat\\ \cref{prop:m1:EH:existence_commutative_frame}: flat\newline \cref{prop:m1:charact_class_eh_flat_systems}: constant-form \& null-form};
\node[rectnode] (mainCl3) at (1.4,0.6) {Classification of $\SM_E$ and $\SM_H$};
%
\node[above right] at (5.45,4) {\Cref{subsec:classification_p}};
% \node[rectnode] (mainCl2) at (5.8,4.3) {Classification $\Xi_P$};
% \node[rectnode, text width=3cm] (ClNF2) at (5.5,1.8) {Normal forms of $\Xi_P$: \cref{cor:m1_prenormal_form}: $\Xi_P'$, $\Xi_p''$,\\ \cref{thm:m1_normalisation_quadratic_system_gamma_1_0}: $\Xi_P'''$, $\Xi_P^{\pm}$, $\Xi_P^0$};
% \node[rectnode, text width=3cm] (ClNF2) at (5.5,1.9) {Classification $\Xi_P$: \cref{cor:m1_prenormal_form}: $\Xi_P'$, $\Xi_p''$\\ \cref{thm:m1_normalisation_quadratic_system_gamma_1_0}: $\Xi_P'''$, $\Xi_P^{\pm}$, $\Xi_P^0$};
\node[rectnode, text width=3cm] (ClNF2) at (5.5,1.9) {\tiny Classification $\Xi_P$:\newline \cref{cor:m1_prenormal_form}: weakly-flat\\ \cref{thm:m1_normalisation_quadratic_system_gamma_1_0}: strongly-flat, constant-form \& null-form};
\node[rectnode] (mainCl4) at (5.5,0.6) {Classification of $\SM_P$};
%
%
% Lines
\draw[dblarrow] (main) -- (mainCh);
\draw[dblarrow] (main) -- (mainCl);
\draw[-latex] (mainCh) -- (mainCh2);
\draw[-latex] (mainCh2) -- (mainCh3);
\draw[-latex] (mainCh2) -- (mainCh4);
\draw[-latex] (mainCl) -- (ClNF1);
\draw[-latex] (mainCl) -- (ClNF2);
\draw[-latex] (ClNF1) -- (mainCl3);
\draw[-latex] (ClNF2) -- (mainCl4);
%
%
\draw (-7.3,0.5) rectangle (-1.1,6.5); % rectangle characterisation
\node[above right] at (-7.4,0) {\Cref{sec:feedback-m-1}: Characterisation results};
\draw (-0.9,0.5) rectangle (7.3,6.5); % rectangle classification
\node[above right] at (3,0) {\Cref{sec:classification_conic}: Classification results};
% 
% Nodes 2
\node[fill=white] at (-3,6) {\cref{prop:equiv_of_equiv}};% prop equiv
\node[fill=white,above] at (-4.5,4.4) {\cref{thm:feedback_quadratization_m_1}};% charac s_q
\node[fill=white] at (-5.5,3) {\cref{cor:thm_feedback_quadratization}};% charac s_Q
\node[fill=white,above] at (-2.9,1.6) {\cref{thm:m1_normal_form_quadratizable_systems}}; % normal form s_q
\node[fill=white] at (0.9,1.55) {\cref{lem:classification_ehp_system_to_submanifolds}};% prop classify s_e s_h
\node[fill=white] at (6,1.55) {\cref{lem:classification_ehp_system_to_submanifolds}};% prop classify s_p
%cref{lem:classification_ehp_system_to_submanifolds}
% Nodes 3
\node[fill=white] at (3,6) {\cref{prop:equiv_of_equiv}};% prop equiv
% Lines 
% \draw[->] (-8,0) -- (8,0) node[right] {x};
% \draw[->] (0,-1) -- (0,8) node[above] {y};
% \draw[dotted] (-8,1) -- (8,1);
% \draw[dotted] (-8,2) -- (8,2);
% \draw[dotted] (-8,3) -- (8,3);
% \draw[dotted] (-8,4) -- (8,4);
% \draw[dotted] (-8,5) -- (8,5);
% \draw[dotted] (-8,6) -- (8,6);
% \draw[dotted] (-8,7) -- (8,7);
% \draw[dotted] (-8,-1) -- (8,-1);
% \draw[dotted] (-7,-8) -- (-7,8);
% \draw[dotted] (-6,-8) -- (-6,8);
% \draw[dotted] (-5,-8) -- (-5,8);
% \draw[dotted] (-4,-8) -- (-4,8);
% \draw[dotted] (-3,-8) -- (-3,8);
% \draw[dotted] (-2,-8) -- (-2,8);
% \draw[dotted] (-1,-8) -- (-1,8);
% \draw[dotted] (7,-8) -- (7,8);
% \draw[dotted] (6,-8) -- (6,8);
% \draw[dotted] (5,-8) -- (5,8);
% \draw[dotted] (4,-8) -- (4,8);
% \draw[dotted] (3,-8) -- (3,8);
% \draw[dotted] (2,-8) -- (2,8);
% \draw[dotted] (1,-8) -- (1,8);
%
%
\end{tikzpicture}
